Taking tilting modules from the poset of support tilting modules

C. Ingalls and H. Thomas defined support tilting modules for path algebras. From tau-tilting theory introduced by T. Adachi, O. Iyama and I. Reiten, a partial order on the set of basic tilting modules defined by D. Happel and L. Unger is extended as a partial order on the set of support tilting modules. In this paper, we study a combinatorial relationship between the poset of basic tilting modules and basic support tilting modules. We will show that the subposet of tilting modules is uniquely determined by the poset structure of the set of support tilting modules.

==> kase-4th-input-diamond.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  8.6000,  8.6000)( 17.7000,-12.3000)
% CIRCLE 2 0 3 0
% 4 2200 400 2200 430 2200 430 2200 430
% 
\special{pn 8}%
\special{ar 2200 400 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1800 800 1800 830 1800 830 1800 830
% 
\special{pn 8}%
\special{ar 1800 800 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2200 1200 2200 1230 2200 1230 2200 1230
% 
\special{pn 8}%
\special{ar 2200 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2600 800 2600 830 2600 830 2600 830
% 
\special{pn 8}%
\special{ar 2600 800 30 30  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2150 450 1850 750
% 
\special{pn 8}%
\special{pa 2150 450}%
\special{pa 1850 750}%
\special{fp}%
% LINE 2 0 3 0
% 2 2550 850 2250 1150
% 
\special{pn 8}%
\special{pa 2550 850}%
\special{pa 2250 1150}%
\special{fp}%
% LINE 2 0 3 0
% 2 2250 450 2550 750
% 
\special{pn 8}%
\special{pa 2250 450}%
\special{pa 2550 750}%
\special{fp}%
% LINE 2 0 3 0
% 2 1850 850 2150 1150
% 
\special{pn 8}%
\special{pa 1850 850}%
\special{pa 2150 1150}%
\special{fp}%
\end{picture}%


==> kase-4th-input-example1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 16.4000, 16.0000)( 22.2000,-22.3000)
% STR 2 0 3 0
% 3 2800 700 2800 800 2 0
% $S(1)\oplus S(2)$
\put(28.0000,-8.0000){\makebox(0,0)[lb]{$S(1)\oplus S(2)$}}%
% STR 2 0 3 0
% 3 2220 1480 2220 1580 2 0
% $S(1)$
\put(22.2000,-15.8000){\makebox(0,0)[lb]{$S(1)$}}%
% STR 2 0 3 0
% 3 3800 1480 3800 1580 2 0
% $S(2)$
\put(38.0000,-15.8000){\makebox(0,0)[lb]{$S(2)$}}%
% STR 2 0 3 0
% 3 3200 2300 3200 2400 2 0
% $0$
\put(32.0000,-24.0000){\makebox(0,0)[lb]{$0$}}%
% VECTOR 2 0 3 0
% 2 2960 840 2500 1300
% 
\special{pn 8}%
\special{pa 2960 840}%
\special{pa 2500 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 2500 1300}%
\special{pa 2562 1268}%
\special{pa 2538 1262}%
\special{pa 2534 1240}%
\special{pa 2500 1300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3860 1710 3400 2170
% 
\special{pn 8}%
\special{pa 3860 1710}%
\special{pa 3400 2170}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 2170}%
\special{pa 3462 2138}%
\special{pa 3438 2132}%
\special{pa 3434 2110}%
\special{pa 3400 2170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3360 840 3820 1300
% 
\special{pn 8}%
\special{pa 3360 840}%
\special{pa 3820 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 3820 1300}%
\special{pa 3788 1240}%
\special{pa 3782 1262}%
\special{pa 3760 1268}%
\special{pa 3820 1300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2540 1720 3000 2180
% 
\special{pn 8}%
\special{pa 2540 1720}%
\special{pa 3000 2180}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 2180}%
\special{pa 2968 2120}%
\special{pa 2962 2142}%
\special{pa 2940 2148}%
\special{pa 3000 2180}%
\special{fp}%
\end{picture}%


==> kase-4th-input-example2 <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 26.4500, 16.8000)( 17.0000,-25.2000)
% STR 2 0 3 0
% 3 2030 1870 2030 1970 2 0
% $P(2)$
\put(20.3000,-19.7000){\makebox(0,0)[lb]{$P(2)$}}%
% STR 2 0 3 0
% 3 1700 910 1700 1010 2 0
% $P(1)\oplus P(2)$
\put(17.0000,-10.1000){\makebox(0,0)[lb]{$P(1)\oplus P(2)$}}%
% STR 2 0 3 0
% 3 4080 910 4080 1010 2 0
% $P(1)\oplus I(1)=I(1)\oplus I(2)$
\put(40.8000,-10.1000){\makebox(0,0)[lb]{$P(1)\oplus I(1)=I(1)\oplus I(2)$}}%
% STR 2 0 3 0
% 3 4210 1870 4210 1970 2 0
% $I(1)$
\put(42.1000,-19.7000){\makebox(0,0)[lb]{$I(1)$}}%
% VECTOR 2 0 3 0
% 2 2140 1110 2140 1710
% 
\special{pn 8}%
\special{pa 2140 1110}%
\special{pa 2140 1710}%
\special{fp}%
\special{sh 1}%
\special{pa 2140 1710}%
\special{pa 2160 1644}%
\special{pa 2140 1658}%
\special{pa 2120 1644}%
\special{pa 2140 1710}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4340 1110 4340 1710
% 
\special{pn 8}%
\special{pa 4340 1110}%
\special{pa 4340 1710}%
\special{fp}%
\special{sh 1}%
\special{pa 4340 1710}%
\special{pa 4360 1644}%
\special{pa 4340 1658}%
\special{pa 4320 1644}%
\special{pa 4340 1710}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2180 2080 2980 2520
% 
\special{pn 8}%
\special{pa 2180 2080}%
\special{pa 2980 2520}%
\special{fp}%
\special{sh 1}%
\special{pa 2980 2520}%
\special{pa 2932 2470}%
\special{pa 2934 2494}%
\special{pa 2912 2506}%
\special{pa 2980 2520}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4270 2080 3470 2520
% 
\special{pn 8}%
\special{pa 4270 2080}%
\special{pa 3470 2520}%
\special{fp}%
\special{sh 1}%
\special{pa 3470 2520}%
\special{pa 3538 2506}%
\special{pa 3518 2494}%
\special{pa 3520 2470}%
\special{pa 3470 2520}%
\special{fp}%
% STR 2 0 3 0
% 3 3130 2590 3130 2690 2 0
% $0$
\put(31.3000,-26.9000){\makebox(0,0)[lb]{$0$}}%
% VECTOR 2 0 3 0
% 2 2700 940 3900 940
% 
\special{pn 8}%
\special{pa 2700 940}%
\special{pa 3900 940}%
\special{fp}%
\special{sh 1}%
\special{pa 3900 940}%
\special{pa 3834 920}%
\special{pa 3848 940}%
\special{pa 3834 960}%
\special{pa 3900 940}%
\special{fp}%
\end{picture}%


==> kase-4th-input-example3 <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 26.4500, 50.1000)( 17.0000,-63.2000)
% STR 2 0 3 0
% 3 2030 5670 2030 5770 2 0
% $P(2)$
\put(20.3000,-57.7000){\makebox(0,0)[lb]{$P(2)$}}%
% STR 2 0 3 0
% 3 1700 4710 1700 4810 2 0
% $P(1)\oplus P(2)$
\put(17.0000,-48.1000){\makebox(0,0)[lb]{$P(1)\oplus P(2)$}}%
% STR 2 0 3 0
% 3 4080 4710 4080 4810 2 0
% $I(1)\oplus I(2)$
\put(40.8000,-48.1000){\makebox(0,0)[lb]{$I(1)\oplus I(2)$}}%
% STR 2 0 3 0
% 3 4210 5670 4210 5770 2 0
% $I(1)$
\put(42.1000,-57.7000){\makebox(0,0)[lb]{$I(1)$}}%
% VECTOR 2 0 3 0
% 2 2140 4910 2140 5510
% 
\special{pn 8}%
\special{pa 2140 4910}%
\special{pa 2140 5510}%
\special{fp}%
\special{sh 1}%
\special{pa 2140 5510}%
\special{pa 2160 5444}%
\special{pa 2140 5458}%
\special{pa 2120 5444}%
\special{pa 2140 5510}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4340 4910 4340 5510
% 
\special{pn 8}%
\special{pa 4340 4910}%
\special{pa 4340 5510}%
\special{fp}%
\special{sh 1}%
\special{pa 4340 5510}%
\special{pa 4360 5444}%
\special{pa 4340 5458}%
\special{pa 4320 5444}%
\special{pa 4340 5510}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2180 5880 2980 6320
% 
\special{pn 8}%
\special{pa 2180 5880}%
\special{pa 2980 6320}%
\special{fp}%
\special{sh 1}%
\special{pa 2980 6320}%
\special{pa 2932 6270}%
\special{pa 2934 6294}%
\special{pa 2912 6306}%
\special{pa 2980 6320}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4270 5880 3470 6320
% 
\special{pn 8}%
\special{pa 4270 5880}%
\special{pa 3470 6320}%
\special{fp}%
\special{sh 1}%
\special{pa 3470 6320}%
\special{pa 3538 6306}%
\special{pa 3518 6294}%
\special{pa 3520 6270}%
\special{pa 3470 6320}%
\special{fp}%
% STR 2 0 3 0
% 3 3130 6390 3130 6490 2 0
% $0$
\put(31.3000,-64.9000){\makebox(0,0)[lb]{$0$}}%
% VECTOR 2 0 3 0
% 2 2140 3510 2140 2910
% 
\special{pn 8}%
\special{pa 2140 3510}%
\special{pa 2140 2910}%
\special{fp}%
\special{sh 1}%
\special{pa 2140 2910}%
\special{pa 2120 2978}%
\special{pa 2140 2964}%
\special{pa 2160 2978}%
\special{pa 2140 2910}%
\special{fp}%
% STR 2 0 3 0
% 3 1700 3710 1700 3810 2 0
% $P(1)\oplus \tau^{-} P(2)$
\put(17.0000,-38.1000){\makebox(0,0)[lb]{$P(1)\oplus \tau^{-} P(2)$}}%
% STR 2 0 3 0
% 3 1700 2710 1700 2810 2 0
% $\tau^{-} P(1)\oplus \tau^{-} P(2)$
\put(17.0000,-28.1000){\makebox(0,0)[lb]{$\tau^{-} P(1)\oplus \tau^{-} P(2)$}}%
% VECTOR 2 0 3 0
% 2 2140 4510 2140 3910
% 
\special{pn 8}%
\special{pa 2140 4510}%
\special{pa 2140 3910}%
\special{fp}%
\special{sh 1}%
\special{pa 2140 3910}%
\special{pa 2120 3978}%
\special{pa 2140 3964}%
\special{pa 2160 3978}%
\special{pa 2140 3910}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2140 2510 2140 1910
% 
\special{pn 8}%
\special{pa 2140 2510}%
\special{pa 2140 1910}%
\special{fp}%
\special{sh 1}%
\special{pa 2140 1910}%
\special{pa 2120 1978}%
\special{pa 2140 1964}%
\special{pa 2160 1978}%
\special{pa 2140 1910}%
\special{fp}%
% DOT 2 0 3 0
% 3 2140 1310 2140 1510 2140 1710
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2140 1310 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2140 1510 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2140 1710 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 4080 3710 4080 3810 2 0
% $\tau I(1)\oplus I(2)$
\put(40.8000,-38.1000){\makebox(0,0)[lb]{$\tau I(1)\oplus I(2)$}}%
% VECTOR 2 0 3 0
% 2 4340 3910 4340 4510
% 
\special{pn 8}%
\special{pa 4340 3910}%
\special{pa 4340 4510}%
\special{fp}%
\special{sh 1}%
\special{pa 4340 4510}%
\special{pa 4360 4444}%
\special{pa 4340 4458}%
\special{pa 4320 4444}%
\special{pa 4340 4510}%
\special{fp}%
% STR 2 0 3 0
% 3 4080 2710 4080 2810 2 0
% $\tau I(1)\oplus \tau I(2)$
\put(40.8000,-28.1000){\makebox(0,0)[lb]{$\tau I(1)\oplus \tau I(2)$}}%
% VECTOR 2 0 3 0
% 2 4340 2910 4340 3510
% 
\special{pn 8}%
\special{pa 4340 2910}%
\special{pa 4340 3510}%
\special{fp}%
\special{sh 1}%
\special{pa 4340 3510}%
\special{pa 4360 3444}%
\special{pa 4340 3458}%
\special{pa 4320 3444}%
\special{pa 4340 3510}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4340 1910 4340 2510
% 
\special{pn 8}%
\special{pa 4340 1910}%
\special{pa 4340 2510}%
\special{fp}%
\special{sh 1}%
\special{pa 4340 2510}%
\special{pa 4360 2444}%
\special{pa 4340 2458}%
\special{pa 4320 2444}%
\special{pa 4340 2510}%
\special{fp}%
% DOT 2 0 3 0
% 3 4340 1310 4340 1510 4340 1710
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 4340 1310 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4340 1510 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4340 1710 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> kase-4th-input-flag.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 15.4500, 43.3000)( 18.7000,-47.5000)
% STR 2 0 3 0
% 3 2200 500 2200 600 2 0
% $Y_{1}\geq T$
\put(22.0000,-6.0000){\makebox(0,0)[lb]{$Y_{1}\geq T$}}%
% VECTOR 2 0 3 0
% 2 2800 500 3200 500
% 
\special{pn 8}%
\special{pa 2800 500}%
\special{pa 3200 500}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 500}%
\special{pa 3134 480}%
\special{pa 3148 500}%
\special{pa 3134 520}%
\special{pa 3200 500}%
\special{fp}%
% STR 2 0 3 0
% 3 3310 490 3310 590 2 0
% $I_{i}$
\put(33.1000,-5.9000){\makebox(0,0)[lb]{$I_{i}$}}%
% VECTOR 2 0 3 0
% 2 3400 650 3400 1050
% 
\special{pn 8}%
\special{pa 3400 650}%
\special{pa 3400 1050}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1050}%
\special{pa 3420 984}%
\special{pa 3400 998}%
\special{pa 3380 984}%
\special{pa 3400 1050}%
\special{fp}%
% STR 2 0 3 0
% 3 2200 1250 2200 1350 2 0
% $Y_{2}\geq T_{1}$
\put(22.0000,-13.5000){\makebox(0,0)[lb]{$Y_{2}\geq T_{1}$}}%
% VECTOR 2 0 3 0
% 2 2800 1250 3200 1250
% 
\special{pn 8}%
\special{pa 2800 1250}%
\special{pa 3200 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1250}%
\special{pa 3134 1230}%
\special{pa 3148 1250}%
\special{pa 3134 1270}%
\special{pa 3200 1250}%
\special{fp}%
% STR 2 0 3 0
% 3 3310 1240 3310 1340 2 0
% $X_{1}$
\put(33.1000,-13.4000){\makebox(0,0)[lb]{$X_{1}$}}%
% VECTOR 2 0 3 0
% 2 3400 1400 3400 1800
% 
\special{pn 8}%
\special{pa 3400 1400}%
\special{pa 3400 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1800}%
\special{pa 3420 1734}%
\special{pa 3400 1748}%
\special{pa 3380 1734}%
\special{pa 3400 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 2200 1990 2200 2090 2 0
% $Y_{3}\geq T_{2}$
\put(22.0000,-20.9000){\makebox(0,0)[lb]{$Y_{3}\geq T_{2}$}}%
% VECTOR 2 0 3 0
% 2 2800 1990 3200 1990
% 
\special{pn 8}%
\special{pa 2800 1990}%
\special{pa 3200 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1990}%
\special{pa 3134 1970}%
\special{pa 3148 1990}%
\special{pa 3134 2010}%
\special{pa 3200 1990}%
\special{fp}%
% STR 2 0 3 0
% 3 3310 1980 3310 2080 2 0
% $X_{2}$
\put(33.1000,-20.8000){\makebox(0,0)[lb]{$X_{2}$}}%
% VECTOR 2 0 3 0
% 2 3400 2140 3400 2540
% 
\special{pn 8}%
\special{pa 3400 2140}%
\special{pa 3400 2540}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 2540}%
\special{pa 3420 2474}%
\special{pa 3400 2488}%
\special{pa 3380 2474}%
\special{pa 3400 2540}%
\special{fp}%
% DOT 2 0 3 0
% 3 3400 2770 3400 2850 3400 2940
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3400 2770 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2850 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2940 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 2800 4060 3200 4060
% 
\special{pn 8}%
\special{pa 2800 4060}%
\special{pa 3200 4060}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 4060}%
\special{pa 3134 4040}%
\special{pa 3148 4060}%
\special{pa 3134 4080}%
\special{pa 3200 4060}%
\special{fp}%
% STR 2 0 3 0
% 3 3320 4050 3320 4150 2 0
% $X_{r-1}$
\put(33.2000,-41.5000){\makebox(0,0)[lb]{$X_{r-1}$}}%
% VECTOR 2 0 3 0
% 2 3410 4240 3410 4640
% 
\special{pn 8}%
\special{pa 3410 4240}%
\special{pa 3410 4640}%
\special{fp}%
\special{sh 1}%
\special{pa 3410 4640}%
\special{pa 3430 4574}%
\special{pa 3410 4588}%
\special{pa 3390 4574}%
\special{pa 3410 4640}%
\special{fp}%
% STR 2 0 3 0
% 3 3330 4820 3330 4920 2 0
% $X_{r}$
\put(33.3000,-49.2000){\makebox(0,0)[lb]{$X_{r}$}}%
% VECTOR 2 0 3 0
% 2 2300 650 2550 1070
% 
\special{pn 8}%
\special{pa 2300 650}%
\special{pa 2550 1070}%
\special{fp}%
\special{sh 1}%
\special{pa 2550 1070}%
\special{pa 2534 1002}%
\special{pa 2524 1024}%
\special{pa 2500 1024}%
\special{pa 2550 1070}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2300 1400 2550 1820
% 
\special{pn 8}%
\special{pa 2300 1400}%
\special{pa 2550 1820}%
\special{fp}%
\special{sh 1}%
\special{pa 2550 1820}%
\special{pa 2534 1752}%
\special{pa 2524 1774}%
\special{pa 2500 1774}%
\special{pa 2550 1820}%
\special{fp}%
% STR 2 0 3 0
% 3 2460 4090 2460 4190 2 0
% $T_{r-1}$
\put(24.6000,-41.9000){\makebox(0,0)[lb]{$T_{r-1}$}}%
% VECTOR 2 0 3 0
% 2 2300 2130 2550 2550
% 
\special{pn 8}%
\special{pa 2300 2130}%
\special{pa 2550 2550}%
\special{fp}%
\special{sh 1}%
\special{pa 2550 2550}%
\special{pa 2534 2482}%
\special{pa 2524 2504}%
\special{pa 2500 2504}%
\special{pa 2550 2550}%
\special{fp}%
% STR 2 0 3 0
% 3 1870 3290 1870 3390 2 0
% $Y_{r-1}\geq T_{r-2}$
\put(18.7000,-33.9000){\makebox(0,0)[lb]{$Y_{r-1}\geq T_{r-2}$}}%
% VECTOR 2 0 3 0
% 2 2800 3300 3200 3300
% 
\special{pn 8}%
\special{pa 2800 3300}%
\special{pa 3200 3300}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 3300}%
\special{pa 3134 3280}%
\special{pa 3148 3300}%
\special{pa 3134 3320}%
\special{pa 3200 3300}%
\special{fp}%
% STR 2 0 3 0
% 3 3310 3290 3310 3390 2 0
% $X_{r-2}$
\put(33.1000,-33.9000){\makebox(0,0)[lb]{$X_{r-2}$}}%
% VECTOR 2 0 3 0
% 2 3400 3450 3400 3850
% 
\special{pn 8}%
\special{pa 3400 3450}%
\special{pa 3400 3850}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 3850}%
\special{pa 3420 3784}%
\special{pa 3400 3798}%
\special{pa 3380 3784}%
\special{pa 3400 3850}%
\special{fp}%
% DOT 2 0 3 0
% 3 2480 2760 2480 2840 2480 2930
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2480 2760 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2480 2840 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2480 2930 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 2020 3450 2380 3900
% 
\special{pn 8}%
\special{pa 2020 3450}%
\special{pa 2380 3900}%
\special{fp}%
\special{sh 1}%
\special{pa 2380 3900}%
\special{pa 2354 3836}%
\special{pa 2348 3858}%
\special{pa 2324 3860}%
\special{pa 2380 3900}%
\special{fp}%
\end{picture}%


==> kase-4th-input-g2point.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 36.6000, 20.0000)(  7.7000,-26.0000)
% CIRCLE 2 0 3 0
% 4 1400 900 1400 930 1400 930 1400 930
% 
\special{pn 8}%
\special{ar 1400 900 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 800 1300 800 1330 800 1330 800 1330
% 
\special{pn 8}%
\special{ar 800 1300 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 800 1900 800 1930 800 1930 800 1930
% 
\special{pn 8}%
\special{ar 800 1900 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1400 2300 1400 2330 1400 2330 1400 2330
% 
\special{pn 8}%
\special{ar 1400 2300 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2000 1600 2000 1630 2000 1630 2000 1630
% 
\special{pn 8}%
\special{ar 2000 1600 30 30  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1300 970 900 1230
% 
\special{pn 8}%
\special{pa 1300 970}%
\special{pa 900 1230}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1430 800 1810
% 
\special{pn 8}%
\special{pa 800 1430}%
\special{pa 800 1810}%
\special{fp}%
% LINE 2 0 3 0
% 2 1500 970 1940 1530
% 
\special{pn 8}%
\special{pa 1500 970}%
\special{pa 1940 1530}%
\special{fp}%
% LINE 2 0 3 0
% 2 1940 1690 1500 2230
% 
\special{pn 8}%
\special{pa 1940 1690}%
\special{pa 1500 2230}%
\special{fp}%
% LINE 2 0 3 0
% 2 900 1980 1300 2230
% 
\special{pn 8}%
\special{pa 900 1980}%
\special{pa 1300 2230}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 3600 2000 3600 2030 3600 2030 3600 2030
% 
\special{pn 8}%
\special{ar 3600 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3600 1600 3600 1630 3600 1630 3600 1630
% 
\special{pn 8}%
\special{ar 3600 1600 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3600 1200 3600 1230 3600 1230 3600 1230
% 
\special{pn 8}%
\special{ar 3600 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 4000 1600 4000 1630 4000 1630 4000 1630
% 
\special{pn 8}%
\special{ar 4000 1600 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 4400 2000 4400 2030 4400 2030 4400 2030
% 
\special{pn 8}%
\special{ar 4400 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 4400 1600 4400 1630 4400 1630 4400 1630
% 
\special{pn 8}%
\special{ar 4400 1600 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 4400 1200 4400 1230 4400 1230 4400 1230
% 
\special{pn 8}%
\special{ar 4400 1200 30 30  0.0000000 6.2831853}%
% DOT 2 0 3 0
% 6 4400 1000 4400 800 4400 600 3600 2200 3600 2400 3600 2600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 4400 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 2600 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 3670 1270 3930 1530
% 
\special{pn 8}%
\special{pa 3670 1270}%
\special{pa 3930 1530}%
\special{fp}%
% LINE 2 0 3 0
% 2 4070 1680 4330 1940
% 
\special{pn 8}%
\special{pa 4070 1680}%
\special{pa 4330 1940}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 1280 3600 1530
% 
\special{pn 8}%
\special{pa 3600 1280}%
\special{pa 3600 1530}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 1680 3600 1930
% 
\special{pn 8}%
\special{pa 3600 1680}%
\special{pa 3600 1930}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 1680 4400 1930
% 
\special{pn 8}%
\special{pa 4400 1680}%
\special{pa 4400 1930}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 1280 4400 1530
% 
\special{pn 8}%
\special{pa 4400 1280}%
\special{pa 4400 1530}%
\special{fp}%
% STR 2 0 3 0
% 3 2680 1580 2680 1680 2 0
% $\mathrm{or}$
\put(26.8000,-16.8000){\makebox(0,0)[lb]{$\mathrm{or}$}}%
\end{picture}%


==> kase-4th-input-lemma <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 12.7000, 12.7000)( 24.0000,-22.3000)
% STR 2 0 3 0
% 3 3000 2300 3000 2400 2 0
% $I_{i}$
\put(30.0000,-24.0000){\makebox(0,0)[lb]{$I_{i}$}}%
% STR 2 0 3 0
% 3 2400 1640 2400 1740 2 0
% $T$
\put(24.0000,-17.4000){\makebox(0,0)[lb]{$T$}}%
% STR 2 0 3 0
% 3 2890 1030 2890 1130 2 0
% $X>Z$
\put(28.9000,-11.3000){\makebox(0,0)[lb]{$X>Z$}}%
% STR 2 0 3 0
% 3 3640 1640 3640 1740 2 0
% $Y$
\put(36.4000,-17.4000){\makebox(0,0)[lb]{$Y$}}%
% VECTOR 2 0 3 0
% 2 2510 1820 2880 2190
% 
\special{pn 8}%
\special{pa 2510 1820}%
\special{pa 2880 2190}%
\special{fp}%
\special{sh 1}%
\special{pa 2880 2190}%
\special{pa 2848 2130}%
\special{pa 2842 2152}%
\special{pa 2820 2158}%
\special{pa 2880 2190}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3640 1810 3270 2200
% 
\special{pn 8}%
\special{pa 3640 1810}%
\special{pa 3270 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 3270 2200}%
\special{pa 3330 2166}%
\special{pa 3308 2162}%
\special{pa 3302 2138}%
\special{pa 3270 2200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2950 1170 2520 1550
% 
\special{pn 8}%
\special{pa 2950 1170}%
\special{pa 2520 1550}%
\special{fp}%
\special{sh 1}%
\special{pa 2520 1550}%
\special{pa 2584 1522}%
\special{pa 2560 1516}%
\special{pa 2558 1492}%
\special{pa 2520 1550}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3300 1170 3670 1540
% 
\special{pn 8}%
\special{pa 3300 1170}%
\special{pa 3670 1540}%
\special{fp}%
\special{sh 1}%
\special{pa 3670 1540}%
\special{pa 3638 1480}%
\special{pa 3632 1502}%
\special{pa 3610 1508}%
\special{pa 3670 1540}%
\special{fp}%
\end{picture}%


==> kase-4th-input-lemma2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 23.4500, 16.9000)( 20.0000,-25.2000)
% STR 2 0 3 0
% 3 3040 2590 3040 2690 2 0
% $X_{k+1}$
\put(30.4000,-26.9000){\makebox(0,0)[lb]{$X_{k+1}$}}%
% STR 2 0 3 0
% 3 2000 1870 2000 1970 2 0
% $T_{k+1}$
\put(20.0000,-19.7000){\makebox(0,0)[lb]{$T_{k+1}$}}%
% STR 2 0 3 0
% 3 2000 900 2000 1000 2 0
% $Y_{k+1}$
\put(20.0000,-10.0000){\makebox(0,0)[lb]{$Y_{k+1}$}}%
% STR 2 0 3 0
% 3 4270 900 4270 1000 2 0
% $T_{k}$
\put(42.7000,-10.0000){\makebox(0,0)[lb]{$T_{k}$}}%
% STR 2 0 3 0
% 3 4260 1870 4260 1970 2 0
% $X_{k}$
\put(42.6000,-19.7000){\makebox(0,0)[lb]{$X_{k}$}}%
% VECTOR 2 0 3 0
% 2 2140 1110 2140 1710
% 
\special{pn 8}%
\special{pa 2140 1110}%
\special{pa 2140 1710}%
\special{fp}%
\special{sh 1}%
\special{pa 2140 1710}%
\special{pa 2160 1644}%
\special{pa 2140 1658}%
\special{pa 2120 1644}%
\special{pa 2140 1710}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4340 1110 4340 1710
% 
\special{pn 8}%
\special{pa 4340 1110}%
\special{pa 4340 1710}%
\special{fp}%
\special{sh 1}%
\special{pa 4340 1710}%
\special{pa 4360 1644}%
\special{pa 4340 1658}%
\special{pa 4320 1644}%
\special{pa 4340 1710}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2180 2080 2980 2520
% 
\special{pn 8}%
\special{pa 2180 2080}%
\special{pa 2980 2520}%
\special{fp}%
\special{sh 1}%
\special{pa 2980 2520}%
\special{pa 2932 2470}%
\special{pa 2934 2494}%
\special{pa 2912 2506}%
\special{pa 2980 2520}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4270 2080 3470 2520
% 
\special{pn 8}%
\special{pa 4270 2080}%
\special{pa 3470 2520}%
\special{fp}%
\special{sh 1}%
\special{pa 3470 2520}%
\special{pa 3538 2506}%
\special{pa 3518 2494}%
\special{pa 3520 2470}%
\special{pa 3470 2520}%
\special{fp}%
\end{picture}%

